Elliptic Boundary Value Problems with Fractional Regularity Data: The First Order Approach

We study well-posedness of boundary value problems of Dirichlet and Neumann type for elliptic systems on the upper half-space with coefficients independent of the transversal variable, and with boundary data in fractional Besov-Hardy-Sobolev (BHS) spaces. Our approach uses minimal assumptions on the coefficients, and in particular does not require De Giorgi-Nash-Moser estimates. Our results are completely new for the Hardy-Sobolev case, and in the Besov case they extend results recently obtained by Barton and Mayboroda. First we develop a theory of BHS spaces adapted to operators which are bisectorial on $L^2$, with bounded $H^\infty$ functional calculus on their ranges, and which satisfy $L^2$ off-diagonal estimates. In particular, this theory applies to perturbed Dirac operators $DB$. We then prove that for a nontrivial range of exponents (the identification region) the BHS spaces adapted to $DB$ are equal to those adapted to $D$ (which correspond to classical BHS spaces). Our main result is the classification of solutions of the elliptic system $\operatorname{div} A \nabla u = 0$ within a certain region of exponents. More precisely, we show that if the conormal gradient of a solution belongs to a weighted tent space (or one of their real interpolants) with exponent in the classification region, and in addition vanishes at infinity in a certain sense, then it has a trace in a BHS space, and can be represented as a semigroup evolution of this trace in the transversal direction. As a corollary, any such solution can be represented in terms of an abstract layer potential operator. Within the classification region, we show that well-posedness is equivalent to a certain boundary projection being an isomorphism. We derive various consequences of this characterisation, which are illustrated in various situations, including in particular that of the Regularity problem for real equations.

==> diagram-Imax.tex <==
\begin{figure}
\caption{The region $I_\text{max}$.}\label{fig:Imax-diagram}
\begin{center}
\begin{tikzpicture}[scale=2.5]
	%\draw [help lines] (0,0) grid (5,2);

	\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)

	%DB interval endpoints, can be tweaked to personal preference
	\coordinate (P00) at (1,2);
	\coordinate (P01) at (3.35,2);
	\coordinate (P10) at (0.65,0);
	\coordinate (P11) at (3,0);
	
	%I_s interval endpoints
	\coordinate (S0) at (${1-\reg}*(P00) + \reg*(P10)$);
	\coordinate (S1) at (${1-\reg}*(P01) + \reg*(P11)$);  %compute as convex combinations

	\draw [thin] (0.5,2) -- (3.5,2); %theta=0 axis
	\draw [thin] (0.5,0) -- (3.5,0); %theta=-1 axis
	
	%j axis with labels
	\draw [thick,->] (0.5,-0.5) -- (3.5,-0.5);
	\draw [fill=black] (2,-0.5) circle [radius = .5pt];
	\node [below] at (2,-0.5) {$\frac{1}{2}$};
	\draw [fill=black] (3,-0.5) circle [radius = .5pt];
	\node [below] at (3,-0.5) {$1$};
	\draw [fill=black] (3.35,-0.5) circle [radius = .5pt];
	\node [below] at (3.35,-0.5) {$\frac{n+1}{n}$};
	\node [right] at (3.5,-0.5) {$j(\mb{p})$};
	
	%alpha axis with labels
	%\draw [thick,|->] (1,-0.5) -- (0,-0.5); 
	%\node [left] at (0,-0.5) {$\alpha$};
	\draw [fill=black] (0.65,-0.5) circle [radius = .5pt];
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	\node [below] at (0.65,-0.5) {$\frac{-1}{n}$};
	
	%theta axis with labels
	\draw [thick,->] (0,-0.2) -- (0,2.2);
	\node [above] at (0,2.2) {$\gq(\mb{p})$};
	\draw [fill=black] (0,2) circle [radius = .5pt];
	\node [left] at (0,2) {$0$};
	%label at intermediate point if desired
	%\draw [fill=black] (${1-\reg}*(-0.5,2) + \reg*(-0.5,0)$) circle [radius = .5pt];
	%\node [left] at (${1-\reg}*(-0.5,2) + \reg*(-0.5,0)$) {$s_0$};
	\draw [fill=black] (0,0) circle [radius = .5pt];
	\node [left] at (0,0) {$-1$};

	%p axis vertical lines
	\draw [thin,dotted] (0.65,2.1) -- (0.65,-0.1); %j=-1/n line
	\draw [thin,dotted] (1,2.1) -- (1,-0.1); %j=0 line
	\draw [thin,dotted] (2,2.1) -- (2,-0.1); %j=1/2 line
	\draw [thin,dotted] (3,2.1) -- (3,-0.1); %j=1 line
	\draw [thin,dotted] (3.35,2.1) -- (3.35,-0.1); %j = n/(n+1) line

	\draw [dotted] (P00) -- (P10);
	\draw [dotted] (P01) -- (P11);
	
	%shade interior
	\path [fill=lightgray, opacity = 0.5] (P00)--(P10)--(1,0)--(P00);
	\path [fill=lightgray, opacity = 0.5] (P00)--(3,2)--(P11)--(1,0)--(P00);
	\path [fill=lightgray, opacity = 0.5] (3,2)--(P11)--(P01)--(3,2);
	
	%theta = 0 interval
	\draw [thick] (P00) -- (P01);
	\draw [fill=white] (P00) circle [radius = .75pt];
	\draw [fill=white] (P01) circle [radius = .75pt];
	%\node [above] at ($1/2*(P00) + 1/2*(P01)$) {$I_{DB,0}$};
	
	%theta = -1 interval
	\draw [thick] (P10) -- (P11);
	\draw [fill=white] (P10) circle [radius = .75pt];
	\draw [fill=white] (P11) circle [radius = .75pt];
	%\node [above] at ($1/2*(P10) + 1/2*(P11)$) {$I_{DB,-1}$};
	
	%draw intermediate interval
	%\draw [thick] (S0) -- (S1);
	%\draw [fill=white] (S0) circle [radius = .75pt];
	%\draw [fill=white] (S1) circle [radius = .75pt];
	%\node [above] at ($1/2*(S0) + 1/2*(S1)$) {$I_{DB,s_0}$};
	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-Imin.tex <==
\begin{figure}
\caption{The region $I_\text{min} \subset I(\mb{H},DB)$.}\label{fig:Imin}
\begin{center}
\begin{tikzpicture}[scale=2.5]
	%\draw [help lines] (0,0) grid (5,2);

	\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)

	%DB interval endpoints, can be tweaked to personal preference
	\coordinate (P00) at (1.9,2);
	\coordinate (P01) at (2.37,2);
	\coordinate (P10) at (1.63,0);
	\coordinate (P11) at (2.1,0);
	
	%I_s interval endpoints
	\coordinate (S0) at (${1-\reg}*(P00) + \reg*(P10)$);
	\coordinate (S1) at (${1-\reg}*(P01) + \reg*(P11)$);  %compute as convex combinations

	\draw [thin] (0.5,2) -- (3.5,2); %theta=0 axis
	\draw [thin] (0.5,0) -- (3.5,0); %theta=-1 axis
	
	%j axis with labels
	\draw [thick,->] (0.5,-0.5) -- (3.5,-0.5);
	\draw [fill=black] (2,-0.5) circle [radius = .5pt];
	\node [below] at (2,-0.5) {$\frac{1}{2}$};
	\draw [fill=black] (2.35,-0.5) circle [radius = .5pt];
	\node [below] at (2.35,-0.5) {$\frac{n+2}{2n}$};
	\draw [fill=black] (3,-0.5) circle [radius = .5pt];
	\node [below] at (3,-0.5) {$1$};
	\draw [fill=black] (3.35,-0.5) circle [radius = .5pt];
	\node [below] at (3.35,-0.5) {$\frac{n+1}{n}$};
	\node [right] at (3.5,-0.5) {$j(\mb{p})$};
	
	%alpha axis with labels
	%\draw [thick,|->] (1,-0.5) -- (0,-0.5); 
	%\node [left] at (0,-0.5) {$\alpha$};
	\draw [fill=black] (0.65,-0.5) circle [radius = .5pt];
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	\node [below] at (0.65,-0.5) {$\frac{-1}{n}$};
	
	%theta axis with labels
	\draw [thick,->] (0,-0.2) -- (0,2.2);
	\node [above] at (0,2.2) {$\gq(\mb{p})$};
	\draw [fill=black] (0,2) circle [radius = .5pt];
	\node [left] at (0,2) {$0$};
	%label at intermediate point if desired
	%\draw [fill=black] (${1-\reg}*(-0.5,2) + \reg*(-0.5,0)$) circle [radius = .5pt];
	%\node [left] at (${1-\reg}*(-0.5,2) + \reg*(-0.5,0)$) {$s_0$};
	\draw [fill=black] (0,0) circle [radius = .5pt];
	\node [left] at (0,0) {$-1$};

	%p axis vertical lines
	\draw [thin,dotted] (0.65,2.1) -- (0.65,-0.1); %j=-1/n line
	\draw [thin,dotted] (1,2.1) -- (1,-0.1); %j=0 line
	\draw [thin,dotted] (2,2.1) -- (2,-0.1); %j=1/2 line
	\draw [thin,dotted] (2.35,2.1) -- (2.35,-0.1); %j = (n+2)/2n line
	\draw [thin,dotted] (3,2.1) -- (3,-0.1); %j=1 line
	\draw [thin,dotted] (3.35,2.1) -- (3.35,-0.1); %j = n/(n+1) line

	\draw [dotted] (P00) -- (P10);
	\draw [dotted] (P01) -- (P11);
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(P00);
	
	%theta = 0 interval
	\draw [thick] (P00) -- (P01);
	\draw [fill=white] (P00) circle [radius = .75pt];
	\draw [fill=white] (P01) circle [radius = .75pt];
	\node [above] at ($1/2*(P00) + 1/2*(P01)$) {$\wtd{I}_0^{\text{min}}(\mb{H},DB)$};
	
	%theta = -1 interval
	\draw [thick] (P10) -- (P11);
	\draw [fill=white] (P10) circle [radius = .75pt];
	\draw [fill=white] (P11) circle [radius = .75pt];
	\node [below] at ($1/2*(P10) + 1/2*(P11)$) {$\wtd{I}_{0}^{\text{min}}(\mb{H},DB^*)^\heartsuit$};
	
	%draw intermediate interval
	%\draw [thick] (S0) -- (S1);
	%\draw [fill=white] (S0) circle [radius = .75pt];
	%\draw [fill=white] (S1) circle [radius = .75pt];
	%\node [above] at ($1/2*(S0) + 1/2*(S1)$) {$I_{DB,s_0}$};
	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-badaperture.tex <==
\begin{figure}
\caption{Cones of large aperture, used in Lemma \ref{lem:badaperture1}.}\label{fig:badaperture}
\begin{center}

\begin{tikzpicture}[scale = 1.5, every node/.style={font=\footnotesize}]
	
	%DATA
	\newcommand*{\basept}{1.5};
	\newcommand*{\aperture}{0.5};
	
	\newcommand*{\Kmm}{0.4};   %  make these an increasing sequence!
	\newcommand*{\KmM}{1};   %
	\newcommand*{\To}{1.3};    %
	\newcommand*{\KMm}{1.7};   %
	\newcommand*{\KMM}{2.4};   %
	
	%x-axis with label
	\draw [thin] (0,0) -- (3,0);	
	\node [right] at (3,0) {$\bbR^n$};
	
	%y-axis with label
	\draw [thin] (0,0) -- (0,2.5);	
	\node [above] at (0,2.5) {$\bbR_+$};

	%cone basepoint
	\draw [fill=black] (\basept,0) circle [radius = 0.5pt];
	\node [below] at (\basept,0) {$x$};   
	
	%point t_0
	\draw [fill=black] (0,\To) circle [radius = 0.5pt];
	\node [left] at (0,\To) {$t_0$};
	
	%point (x,t_0)
	\draw [fill = black] (\basept,\To) circle [radius = 0.5pt];
	
	%K_0
	\draw [thick] (0,\Kmm) -- (0,\KmM);
	\node [left] at (${1/2}*(0,\Kmm) + {1/2}*(0,\KmM)$) {$K_0$};
	
	%K_\infty
	\draw [thick] (0,\KMm) -- (0,\KMM);
	\node [left] at (${1/2}*(0,\KMm) + {1/2}*(0,\KMM)$) {$K_\infty$};

	%cone
	\draw [thick] (1.5,0) -- ({\basept - (2.5 * \aperture)}, 2.5);
	\draw [thick] (1.5,0) -- ({\basept + (2.5 * \aperture)}, 2.5);
	
	%lower big cone
	\draw [thin] (${1 - 2.5}*(\basept, \To) + {2.5}*(\basept - \KmM * \aperture,\KmM)$) -- (\basept, \To) -- (${1 - 2.5}*(\basept, \To) + {2.5}*(\basept + \KmM * \aperture,\KmM)$);
	
	%upper big cone
	\draw [thin] (${1 - 1.5}*(\basept, \To) + {1.5}*(\basept - \KMm * \aperture,\KMm)$) -- (\basept, \To) -- (${1 - 1.5}*(\basept, \To) + {1.5}*(\basept + \KMm * \aperture,\KMm)$);
	
	%intersections
	\draw[fill=gray,opacity=0.5] (\basept - \Kmm * \aperture,\Kmm) -- (\basept + \Kmm * \aperture,\Kmm) -- (\basept + \KmM * \aperture,\KmM) -- (\basept - \KmM * \aperture,\KmM);
	
	\draw[fill=gray,opacity=0.5] (\basept - \KMm * \aperture,\KMm) -- (\basept + \KMm * \aperture,\KMm) -- (\basept + \KMM * \aperture,\KMM) -- (\basept - \KMM * \aperture,\KMM);
	
	
	
	\draw [dotted] (0,1.3) -- (3,1.3);
	
	
	\end{tikzpicture}
\end{center}
\end{figure}


==> diagram-decaylem.tex <==
\begin{figure}
\caption{The exponent region in Lemma \ref{lem:decaylem}.}\label{fig:decaylem}
\begin{center}
\begin{tikzpicture}[scale=1]
	%\draw [help lines] (-1,-2) grid (4,2);

	%\draw [thin] (0,2) -- (4.5,2); %theta=0 axis
	%\draw [thin] (0,0) -- (4.5,0); %thetya=-1 axis
	
	%axes
	\draw [thick,->] (-0.5,1) -- (3,1); %j axis
	\draw [thick,->] (0,-2) -- (0,1.5); %theta axis
	
	%guidelines
	\draw [thin,dashed] (2.2,1) -- (2.2,-2); 
	%\draw [thin,dotted] (2,1.5) -- (2,-2); %j=1 guideline
	%\draw [thin,dotted] (-1.25,-2) -- (3,-2); %theta = -1 line
	%\draw [thin,dotted] (0,1) -- (3,1); %theta = 1/2 guideline
	%\draw [thin,dotted] (-0.666,-2) -- (0,0); %inclusion slope
	%\draw [thin,dotted] (-0.666,-2) -- (-0.666,0); %j = -1/n line
	
	%axis labels
	\node [above] at (0,1.5) {$\theta$};
	\node [left] at (0,-1.5) {$\frac{\gl(A) - (n+1)}{2}$};
	\draw [fill=white] (0,-1.5) circle [radius = 2pt];
	\node [above] at (2.2,1) {$\frac12$};
	\node [above] at (1.25,1) {$\frac{n+1-\gl(A)}{2n}$};
	\draw [fill=white] (1.25,1) circle [radius = 2pt];
	
	%\node [above] at (-0.666,0) {$-\frac{1}{n}$} ;
	%\node [below] at (1.1,0) {$\frac{1}{2}$};
	%\node [below] at (2.1,0) {$1$};
	%\node [below] at (2.66,0) {$\frac{n+1}{n}$};
	\node [right] at (3,1) {$j$};
	
	%filled regions
	\path [fill=lightgray, opacity = 0.2] (-0.25,-2)--(1.5,1.5)--(3,1.5)--(3,-2)--(-0.25,-2);
	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-decaylem2.tex <==
\begin{figure}
\caption{The region in Lemma \ref{lem:decaylem} in the case that $A$ satisfies the De Giorgi--Nash--Moser condition with exponent $\ga$.}\label{fig:decaylem2}
\begin{center}
\begin{tikzpicture}[scale=1]
	%\draw [help lines] (-1,-2) grid (4,2);

	%\draw [thin] (0,2) -- (4.5,2); %theta=0 axis
	%\draw [thin] (0,0) -- (4.5,0); %thetya=-1 axis
	
	%axes
	\draw [thick,->] (-0.5,1) -- (3,1); %j axis
	\draw [thick,->] (0,-2) -- (0,1.5); %theta axis
	
	%guidelines
	\draw [thin,dashed] (2.2,1) -- (2.2,-2); 
	\draw [thin,dashed] (-0.5,-2) -- (3,-2); %j=1 guideline
	%\draw [thin,dotted] (-1.25,-2) -- (3,-2); %theta = -1 line
	%\draw [thin,dotted] (0,1) -- (3,1); %theta = 1/2 guideline
	%\draw [thin,dotted] (-0.666,-2) -- (0,0); %inclusion slope
	%\draw [thin,dotted] (-0.666,-2) -- (-0.666,0); %j = -1/n line
	
	%axis labels
	\node [above] at (0,1.5) {$\theta$};
	\node [left] at (0,-1.5) {$\ga - 1$};
	\draw [fill=white] (0,-1.5) circle [radius = 2pt];
	\node [above] at (2.2,1) {$\frac12$};
	\node [above] at (1.25,1) {$\frac{1-\ga}{n}$};
	\draw [fill=white] (1.25,1) circle [radius = 2pt];
	
	\node [left] at (-0.5,-2) {$-1$} ;
	%\node [below] at (1.1,0) {$\frac{1}{2}$};
	%\node [below] at (2.1,0) {$1$};
	%\node [below] at (2.66,0) {$\frac{n+1}{n}$};
	\node [right] at (3,1) {$j$};
	
	%filled regions
	\path [fill=lightgray, opacity = 0.2] (-0.25,-2)--(1.5,1.5)--(3,1.5)--(3,-2)--(-0.25,-2);
	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-etas.tex <==
\begin{figure}
\caption{The functions $\gh_1$ and $\gh_2$.}\label{fig:etas}
\begin{center}

\begin{tikzpicture}[scale = 1.5, every node/.style={font=\footnotesize}]
	
	
	%FIRST GRAPH
	\draw [thin] (0,0) -- (4.3,0);	%x-axis with label
	\draw [thin,->] (4.3,0) -- (4.5,0);
	\node [right] at (4.5,0) {$t$} ;
	
	\draw [thin] (0,0) -- (0,0.7);	%y-axis with label
	\draw [thin,->] (0,0.7) -- (0,0.9);
	\node [above] at (0,0.9) {$\gh_1(t)$};
	
	\draw [fill=black] (0,0) circle [radius = 0.5pt];
	\node [left] at (0,0) {$0$};
	\draw [fill=black] (0,0.7) circle [radius = 0.5pt];
	\node [left] at (0,0.7) {$1$};
	
	\draw [fill=black] (0.2,0) circle [radius = 0.5pt];
	\node [below] at (0.2,0) {$t_0+\varepsilon$};
	\draw [fill=black] (0.9,0) circle [radius = 0.5pt];
	\node [below] at (0.9,0) {$t_0 + 2\varepsilon$};
	\draw [fill=black] (2.1,0) circle [radius = 0.5pt];
	\node [below] at (2.3,0) {$t_0 + (2\varepsilon)^{-1}$};
	\draw [fill=black] (3.8,0) circle [radius = 0.5pt];
	\node [below] at (3.8,0) {$t_0 + \varepsilon^{-1}$};
		
	\draw [thick] (0,0) -- (0.2,0) -- (0.9,0.7) -- (2.1,0.7) -- (3.8,0) -- (4.5,0);
	
	%SECOND GRAPH  *move everything (-6, -2) (can change 2nd...)
	\draw [thin] (0,-2) -- (4.3,-2);	%x-axis with label
	\draw [thin,->] (3.3,-2) -- (4.5,-2);
	\node [right] at (4.5,-2) {$t$} ;
	
	\draw [thin] (0,-2) -- (0,-1.3);	%y-axis with label
	\draw [thin,->] (0,-1.3) -- (0,-1.1);
	\node [above] at (0,-1.1) {$\gh_2(t)$};
	
	\draw [fill=black] (0,-2) circle [radius = 0.5pt];
	\node [left] at (0,-2) {$0$};
	\draw [fill=black] (0,-1.3) circle [radius = 0.5pt];
	\node [left] at (0,-1.3) {$1$};
	
	\draw [fill=black] (0.4,-2) circle [radius = 0.5pt];
	\node [below] at (0.4,-2) {$\varepsilon$};
	\draw [fill=black] (0.8,-2) circle [radius = 0.5pt];
	\node [below] at (0.8,-2) {$2\varepsilon$};
	\draw [fill=black] (2.1,-2) circle [radius = 0.5pt];
	\node [below] at (2.0,-2) {$t_0 - 2\varepsilon$};
	\draw [fill=black] (2.5,-2) circle [radius = 0.5pt];
	\node [below] at (2.8,-2) {$t_0 - \varepsilon$};
	
	\draw [thick] (0,-2) -- (0.4,-2) -- (0.8,-1.3) -- (2.1,-1.3) -- (2.5,-2) -- (4.5,-2);
\end{tikzpicture}
\end{center}
\end{figure}


==> diagram-exponents.tex <==
\begin{figure}
\caption{Various exponents in the $(j,\theta)$ plane.}\label{fig:exponents}
\begin{center}
\begin{tikzpicture}[scale=2]
	%\draw [help lines] (-1,-2) grid (4,2);

	%\draw [thin] (0,2) -- (4.5,2); %theta=0 axis
	%\draw [thin] (0,0) -- (4.5,0); %thetya=-1 axis
	
	%axes
	\draw [thick,->] (-0.25,0) -- (3,0); %j axis
	\draw [thick,->] (0,-2) -- (0,1.5); %theta axis
	
	
	%guidelines
	\draw [thin,dashed] (1,1.5) -- (1,-2); %j=1/2 reflection axis
	\draw [thin,dashed] (0,-1) -- (3,-1); %theta=-1/2 reflection axis
	\draw [thin,dotted] (2,1.5) -- (2,-2); %j=1 guideline
	\draw [thin,dotted] (0,-2) -- (3,-2); %theta = -1 guideline
	\draw [thin,dotted] (0,1) -- (3,1); %theta = 1/2 guideline
	\draw [thin,dotted] (3,1) -- (2,-2); %inclusion slope
	
	%marked points and labels
	\draw [fill=white] (1,0) circle [radius = 1pt]; %dual reflection point
	
	\draw [fill=white] (1,-1) circle [radius = 1pt]; %heartdual reflection point
	
	\draw [fill=black] (1.75,-0.5) circle [radius = 1pt]; %p
	\node [right] at (1.75,-0.5) {$\mb{p}$};
	
	\draw [fill=black] (1.5,-1.25) circle [radius = 1pt]; %q
	\node [right] at (1.5,-1.25) {$\mb{q}$};
	
	\draw [fill=black] (0.25,0.5) circle [radius = 0.75pt]; %p'
	\node [right] at (0.25,0.5) {$\mb{p}^\prime$};
	
	\draw [fill=black] (0.5,1.25) circle [radius = 0.75pt]; %q'
	\node [right] at (0.5,1.25) {$\mb{q}^\prime$};
	
	\draw [fill=black] (0.25,-1.5) circle [radius = 0.75pt]; %p heart
	\node [right] at (0.25,-1.5) {$\mb{p}^\heartsuit$};
	
	\draw [fill=black] (0.5,-0.75) circle [radius = 0.75pt]; %q heart
	\node [right] at (0.5,-0.75) {$\mb{q}^\heartsuit$};
	
	\draw [fill=black] (2,0.25) circle [radius = 0.75pt]; %[p,q]_{-1}
	\node [right] at (2,0.25) {$[\mb{p},\mb{q}]_{-1}$};
	
	\draw [fill=black] (1.375,-1.625) circle [radius = 0.75pt]; %[p,q]_{3/2}
	\node [right] at (1.375,-1.625) {$[\mb{p},\mb{q}]_{\frac{3}{2}}$};
	
	%containment arrows - slope is 4, put (.2,.8) buffer from nodes
	\draw [left hook-latex] (1.73,-0.58) -- (1.52,-1.17); %p->q
	\draw [left hook-latex] (0.48,1.17) -- (0.27,0.58); %q'->p'
	\draw [left hook-latex] (0.48,-0.83) -- (0.27,-1.42); %qheart -> pheart
	
	%axis labels
	\node [above] at (0,1.5) {$\theta$};
	\node [left] at (0,1) {$\frac{1}{2}$};
	\node [left] at (0,-1) {$-\frac{1}{2}$};
	\node [left] at (0,-2) {$-1$};
	\node [below] at (1.1,0) {$\frac{1}{2}$};
	\node [below] at (2.1,0) {$1$};
	\node [below] at (2.66,0) {$\frac{n+1}{n}$};
	\node [right] at (3,0) {$j$};
	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-realWP.tex <==
\begin{figure}
\caption{Exponents $\mb{p}$ for which $(R_\mb{H})_{A}^\mb{p}$ is compatibly well-posed (the dark shaded region). The light shaded region is from Figure \ref{fig:realrange2}.}\label{fig:realWP}
\begin{center}
\begin{tikzpicture}[scale=2.5]
	%\draw [help lines] (0,0) grid (4,2);

	\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)

	%DB interval endpoints, can be tweaked to personal preference
	\coordinate (P00) at (1.7,2);
	\coordinate (P01) at (3.2,2);
	\coordinate (P10) at (1,0);
	\coordinate (P11) at (2.1,0);
	\coordinate (P2) at (1,0.6);
	\coordinate (P22) at (3, 1.8/1.1);
	
	\coordinate (R00) at (2.5,2);
	\coordinate (R01) at (3.1,2);
	\coordinate (R10) at (1,0);
	\coordinate (R11) at (1.5,0);
	\coordinate (R2) at (1,0.2);
	\coordinate (R22) at (3,3/1.6);

	\draw [thin] (1,2) -- (3.5,2); %s=0 axis
	\draw [thin] (1,0) -- (3.5,0); %s=-1 axis
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (3.5,-0.5);
	\draw [fill=black] (2,-0.5) circle [radius = .5pt];
	\node [below] at (2,-0.5) {$\frac{1}{2}$};
	\draw [fill=black] (3,-0.5) circle [radius = .5pt];
	\node [below] at (3,-0.5) {$1$};
	\draw [fill=black] (3.35,-0.5) circle [radius = .5pt];
	\node [below] at (3.35,-0.5) {$\frac{n+1}{n}$};
	\node [right] at (3.5,-0.5) {$j(\mb{p})$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.5,0) -- (0.5,2.2);
	\node [above] at (0.5,2.2) {$\gq(\mb{p})$};
	\draw [fill=black] (0.5,2) circle [radius = .5pt];
	\node [left] at (0.5,2) {$0$};
	\draw [fill=black] (0.5,0) circle [radius = .5pt];
	\node [left] at (0.5,0) {$-1$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %j=0 line
	\draw [thin,dotted] (2,2) -- (2,0); %j=1/2 line
	\draw [thin,dotted] (3,2) -- (3,0); %j=1 line
	\draw [thin,dotted] (3.35,2) -- (3.35,0); %j = n/(n+1) line
	
	%shade interior
	\path [fill=lightgray, opacity = 0.3] (P00)--(P01)--(P11)--(P10)--(P2)--(P00);
	\path [fill=lightgray, opacity = 0.8] (R00)--(R01)--(R11)--(R10)--(R2)--(R00);
	
	%s = 0 interval
	\draw [thick] (R00) -- (R01);
	\draw [thick] (R10) -- (R11);
	\draw [thick] (1,0) -- (R2);
	\draw [fill=white] (R00) circle [radius = .75pt];
	\node [above] at (R00) {$1/p_R(A)$};
	\draw [fill=white] (R01) circle [radius = .75pt];
	\node [above] at (R01) {$\frac{n+\ga^\sharp}{n}$};
	\draw [fill=black] (R10) circle [radius = .75pt];
	\draw [fill=white] (R11) circle [radius = .75pt];
	\node [below] at (R11) {$1/p_R(A^*)^\prime$};
	\draw [fill=white] (R2) circle [radius = .75pt];
	\node [left] at (R2) {$\mb{y}_{A^*}^\heartsuit$};
	\draw [fill=white] (R22) circle [radius = .75pt];
	\node [right] at (R22) {$\mb{y}_A$};	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-realWPB.tex <==
\begin{figure}\
\caption{Exponents $\mb{p}$ for which $(R_\mb{B})_{A}^\mb{p}$ is compatibly well-posed (the dark shaded region); this includes no exponents with $\gq(\mb{p})=0$ or $\gq(\mb{p})=-1$. The light shaded region is from Figure \ref{fig:realrange2}.}\label{fig:realWPB}
\begin{center}
\begin{tikzpicture}[scale=2.5]
	%\draw [help lines] (0,0) grid (4,2);

	\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)

	%DB interval endpoints, can be tweaked to personal preference
	\coordinate (P00) at (1.7,2);
	\coordinate (P01) at (3.2,2);
	\coordinate (P10) at (1,0);
	\coordinate (P11) at (2.1,0);
	\coordinate (P2) at (1,0.6);
	\coordinate (P22) at (3, 1.8/1.1);
	
	\coordinate (R00) at (2.5,2);
	\coordinate (R01) at (3.1,2);
	\coordinate (R10) at (1,0);
	\coordinate (R11) at (1.5,0);
	\coordinate (R2) at (1,0.25);
	\coordinate (R22) at (3,1.75);

	\draw [thin] (1,2) -- (3.5,2); %s=0 axis
	\draw [thin] (1,0) -- (3.5,0); %s=-1 axis
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (3.5,-0.5);
	\draw [fill=black] (2,-0.5) circle [radius = .5pt];
	\node [below] at (2,-0.5) {$\frac{1}{2}$};
	\draw [fill=black] (3,-0.5) circle [radius = .5pt];
	\node [below] at (3,-0.5) {$1$};
	\draw [fill=black] (3.35,-0.5) circle [radius = .5pt];
	\node [below] at (3.35,-0.5) {$\frac{n+1}{n}$};
	\node [right] at (3.5,-0.5) {$j(\mb{p})$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.5,0) -- (0.5,2.2);
	\node [above] at (0.5,2.2) {$\gq(\mb{p})$};
	\draw [fill=black] (0.5,2) circle [radius = .5pt];
	\node [left] at (0.5,2) {$0$};
	\draw [fill=black] (0.5,0) circle [radius = .5pt];
	\node [left] at (0.5,0) {$-1$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %j=0 line
	\draw [thin,dotted] (2,2) -- (2,0); %j=1/2 line
	\draw [thin,dotted] (3,2) -- (3,0); %j=1 line
	\draw [thin,dotted] (3.35,2) -- (3.35,0); %j = n/(n+1) line
	
	%shade interior
	\path [fill=lightgray, opacity = 0.3] (P00)--(P01)--(P11)--(P10)--(P2)--(P00);
	\path [fill=lightgray, opacity = 0.8] (R00)--(R01)--(R22)--(R11)--(R10)--(R2)--(R00);
	
	%s = 0 interval
	\draw [thick] (R10) -- (R2);
	\draw [fill=white] (R00) circle [radius = .75pt];
	\node [above] at (R00) {$1/p_R(A)$};
	\draw [fill=white] (R01) circle [radius = .75pt];
	\node [above] at (R01) {$\frac{n+\ga^\sharp}{n}$};
	\draw [fill=white] (R10) circle [radius = .75pt];
	\draw [fill=white] (R11) circle [radius = .75pt];
	\node [below] at (R11) {$1/p_R(A^*)^\prime$};
	\draw [fill=white] (R2) circle [radius = .75pt];
	\node [above] at (R2) {$(0,-1+\ga^\sharp)$};
	\draw [fill=white] (R22) circle [radius = .75pt];
	\node [right] at (R22) {$(1,-\ga^\sharp)$};	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-realrange.tex <==
\begin{figure}
\caption{Exponents $\mb{p} \in I(\mb{H},DB)$, when $m=1$ and $A$ is real, with $B = \hat{A}$.}\label{fig:realrange}
\begin{center}
\begin{tikzpicture}[scale=2.5]
	%\draw [help lines] (0,0) grid (4,2);

	\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)

	%DB interval endpoints, can be tweaked to personal preference
	\coordinate (P00) at (1.7,2);
	\coordinate (P01) at (3.2,2);
	\coordinate (P10) at (1,0);
	\coordinate (P11) at (2.1,0);
	\coordinate (P2) at (1,0.6);
	\coordinate (P22) at (3, 1.8/1.1);

	\draw [thin] (1,2) -- (3.5,2); %s=0 axis
	\draw [thin] (1,0) -- (3.5,0); %s=-1 axis
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (3.5,-0.5);
	\draw [fill=black] (2,-0.5) circle [radius = .5pt];
	\node [below] at (2,-0.5) {$\frac{1}{2}$};
	\draw [fill=black] (3,-0.5) circle [radius = .5pt];
	\node [below] at (3,-0.5) {$1$};
	\draw [fill=black] (3.35,-0.5) circle [radius = .5pt];
	\node [below] at (3.35,-0.5) {$\frac{n+1}{n}$};
	\node [right] at (3.5,-0.5) {$j(\mb{p})$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.5,0) -- (0.5,2.2);
	\node [above] at (0.5,2.2) {$\gq(\mb{p})$};
	\draw [fill=black] (0.5,2) circle [radius = .5pt];
	\node [left] at (0.5,2) {$0$};
	\draw [fill=black] (0.5,0) circle [radius = .5pt];
	\node [left] at (0.5,0) {$-1$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %j=0 line
	\draw [thin,dotted] (2,2) -- (2,0); %j=1/2 line
	\draw [thin,dotted] (3,2) -- (3,0); %j=1 line
	\draw [thin,dotted] (3.35,2) -- (3.35,0); %j = n/(n+1) line
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(P00);
	
	%s = 0 interval
	\draw [thick] (P00) -- (P01);
	\draw [thick] (P10) -- (P11);
	\draw [fill=white] (P00) circle [radius = .75pt];
	\node [above] at (P00) {$1/p^+(DB)$};
	\draw [fill=white] (P01) circle [radius = .75pt];
	\node [above] at (P01) {$\frac{n+\ga}{n}$};
	\draw [fill=white] (P10) circle [radius = .75pt];
	\draw [fill=white] (P11) circle [radius = .75pt];
	\node [below] at (P11) {$1/p^+(D\td{B})^\prime$};
	%\draw [fill=white] (P2) circle [radius = .75pt];
	%\node [left] at (P2) {$\mb{x}_{A^*}^\heartsuit$};
	\draw [fill=white] (P22) circle [radius = .75pt];
	\node [right] at (P22) {$\mb{x}_{A}$};	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-realrange2.tex <==
\begin{figure}
\caption{More exponents $\mb{p} \in I(\mb{H},DB)$, when $m=1$ and $A$ is real, with $B = \hat{A}$. The dark shaded region corresponds to Figure \ref{fig:realrange}.}\label{fig:realrange2}
\begin{center}
\begin{tikzpicture}[scale=2.5]
	%\draw [help lines] (0,0) grid (4,2);

	\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)

	%DB interval endpoints, can be tweaked to personal preference
	\coordinate (P00) at (1.7,2);
	\coordinate (P01) at (3.2,2);
	\coordinate (P10) at (1,0);
	\coordinate (P11) at (2.1,0);
	\coordinate (P2) at (1,0.6);
	\coordinate (P22) at (3, 1.8/1.1);

	\draw [thin] (1,2) -- (3.5,2); %s=0 axis
	\draw [thin] (1,0) -- (3.5,0); %s=-1 axis
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (3.5,-0.5);
	\draw [fill=black] (2,-0.5) circle [radius = .5pt];
	\node [below] at (2,-0.5) {$\frac{1}{2}$};
	\draw [fill=black] (3,-0.5) circle [radius = .5pt];
	\node [below] at (3,-0.5) {$1$};
	\draw [fill=black] (3.35,-0.5) circle [radius = .5pt];
	\node [below] at (3.35,-0.5) {$\frac{n+1}{n}$};
	\node [right] at (3.5,-0.5) {$j(\mb{p})$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.5,0) -- (0.5,2.2);
	\node [above] at (0.5,2.2) {$\gq(\mb{p})$};
	\draw [fill=black] (0.5,2) circle [radius = .5pt];
	\node [left] at (0.5,2) {$0$};
	\draw [fill=black] (0.5,0) circle [radius = .5pt];
	\node [left] at (0.5,0) {$-1$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %j=0 line
	\draw [thin,dotted] (2,2) -- (2,0); %j=1/2 line
	\draw [thin,dotted] (3,2) -- (3,0); %j=1 line
	\draw [thin,dotted] (3.35,2) -- (3.35,0); %j = n/(n+1) line
	
	%shade interior
	\path [fill=lightgray, opacity = 0.6] (P00)--(P01)--(P11)--(P10)--(P2)--(P00);
	\path [fill=lightgray, opacity = 0.8] (P00)--(P01)--(P11)--(P10)--(P00);
	
	%s = 0 interval
	\draw [thick] (P00) -- (P01);
	\draw [thick] (P10) -- (P11);
	\draw [fill=white] (P00) circle [radius = .75pt];
	\node [above] at (P00) {$1/p^+(DB)$};
	\draw [fill=white] (P01) circle [radius = .75pt];
	\node [above] at (P01) {$\frac{n+\ga}{n}$};
	\draw [fill=white] (P10) circle [radius = .75pt];
	\draw [fill=white] (P11) circle [radius = .75pt];
	\node [below] at (P11) {$1/p^+(D\td{B})^\prime$};
	\draw [fill=white] (P2) circle [radius = .75pt];
	\node [left] at (P2) {$\mb{x}_{A^*}^\heartsuit$};
	\draw [fill=white] (P22) circle [radius = .75pt];
	\node [right] at (P22) {$\mb{x}_{A}$};	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-rosen1.tex <==
\begin{figure}
\caption{Exponents $\mb{p}$ for which $(R_\mb{H})_{A_k}^\mb{p}$ is compatibly well-posed (the dark shaded region), with $k < 0$. The thick dashed line consists of exponents $\mb{p}$ such that $(R_\mb{H})_{A_k}^\mb{p}$ is well-posed, but not compatibly well-posed. The exponent $\mb{x}_{-k}$ is defined geometrically in Figure \ref{fig:rosen2}. The region $j(\mb{p}) > 1$ is not to scale.}\label{fig:rosen1}
\begin{center}
\begin{tikzpicture}[scale=2.5]
	%\draw [help lines] (0,0) grid (4,2);

	%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)

	%DB interval endpoints, can be tweaked to personal preference
	\coordinate (P00) at (1,2);
	\coordinate (P01) at (4,2);
	\coordinate (P10) at (1,0);
	\coordinate (P11) at (3,0);
	
	\coordinate (R00) at (2.9,2);
	\coordinate (R01) at (4,2);
	\coordinate (R10) at (1,0);
	\coordinate (R11) at (3,0);
	\coordinate (X) at (1,0.8);
	%\coordinate (R22) at (3,1.75);

	%\draw [thin] (1,2) -- (4,2); %s=0 axis
	%\draw [thin] (1,0) -- (4,0); %s=-1 axis
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (4.2,-0.5);
	\draw [fill=black] (2,-0.5) circle [radius = .5pt];
	\node [below] at (2,-0.5) {$\frac{1}{2}$};
	\draw [fill=black] (3,-0.5) circle [radius = .5pt];
	\node [below] at (3,-0.5) {$1$};
	\draw [fill=black] (4,-0.5) circle [radius = .5pt];
	\node [below] at (4,-0.5) {$2$};
	\node [right] at (4.2,-0.5) {$j(\mb{p})$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.5,0) -- (0.5,2.2);
	\node [above] at (0.5,2.2) {$\gq(\mb{p})$};
	\draw [fill=black] (0.5,2) circle [radius = .5pt];
	\node [left] at (0.5,2) {$0$};
	\draw [fill=black] (0.5,0) circle [radius = .5pt];
	\node [left] at (0.5,0) {$-1$};
	\draw [fill=black] (0.5,1) circle [radius = .5pt];
	\node [left] at (0.5,1) {$-1/2$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %j=0 line
	\draw [thin,dotted] (2,2) -- (2,0); %j=1/2 line
	\draw [thin,dotted] (3,2) -- (3,0); %j=1 line
	\draw [thin,dotted] (4,2) -- (4,0); %j = n/(n+1) line
	
	%shade interior
	%\path [fill=lightgray, opacity = 0.3] (P00)--(P01)--(P11)--(P10)--(P2)--(P00);
	\path [fill=lightgray, opacity = 0.8] (R00)--(R01)--(R11)--(R10)--(X)--(R00);
	
	%interval of non-compatible wellposedness
	\draw [thick,dashed] (1,2) -- (R00);
	
	%intervals
	\draw [thick] (R10) -- (X);
	\draw [thick] (R10) -- (R11);
	\draw [thick] (R00) -- (R01);

	%X
	\draw [fill=white] (X) circle [radius = .75pt];
	\node [left] at (X) {$\mb{x}_{-k}^\heartsuit$};
	
	\draw [fill=white] (R00) circle [radius = .75pt];
	\node [above] at (R00) {$(\frac{\gp}{2\arctan(-k)},1)$};
	\draw [fill=white] (R01) circle [radius = .75pt];
	%\node [above] at (R01) {$(1/2,0)$};
	\draw [fill=black] (R10) circle [radius = .75pt];
	\draw [fill=white] (R11) circle [radius = .75pt];
	\draw [fill=white] (1,2) circle [radius = .75pt];
	%\node [below] at (R11) {$(1,-1)$};
	%\draw [fill=white] (R2) circle [radius = .75pt];
	%\node [above] at (R2) {$(0,-1+\ga^\sharp)$};
	%\draw [fill=white] (R22) circle [radius = .75pt];
	%\node [right] at (R22) {$(1,-\ga^\sharp)$};	
	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-rosen2.tex <==
\begin{figure}
\caption{Exponents $\mb{p}$ for which $(R_\mb{H})_{A_{-k}}^\mb{p}$ is compatibly well-posed (the dark shaded region), with $k < 0$. The thick dashed line consists of exponents $\mb{p}$ such that $(R_\mb{H})_{A_{-k}}^\mb{p}$ is well-posed, but not compatibly well-posed. The exponent $\mb{x}_{-k}$ is defined as the pictured intersection. The region $j(\mb{p}) > 1$ is not to scale.}\label{fig:rosen2}
\begin{center}
\begin{tikzpicture}[scale=2.5]
	%\draw [help lines] (0,0) grid (4,2);

	%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)

	%DB interval endpoints, can be tweaked to personal preference
	\coordinate (P00) at (1,2);
	\coordinate (P01) at (4,2);
	\coordinate (P10) at (1,0);
	\coordinate (P11) at (3,0);
	
	\coordinate (R01) at (4,2);
	\coordinate (R10) at (1,0);
	\coordinate (R11) at (3,0);
	\coordinate (X) at (3,3.8/2.9);
	\coordinate (Y) at (1.1,0);
	
	%\draw [thin] (1,2) -- (4,2); %s=0 axis
	%\draw [thin] (1,0) -- (4,0); %s=-1 axis
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (4.2,-0.5);
	\draw [fill=black] (2,-0.5) circle [radius = .5pt];
	\node [below] at (2,-0.5) {$\frac{1}{2}$};
	\draw [fill=black] (3,-0.5) circle [radius = .5pt];
	\node [below] at (3,-0.5) {$1$};
	\draw [fill=black] (4,-0.5) circle [radius = .5pt];
	\node [below] at (4,-0.5) {$2$};
	\node [right] at (4.2,-0.5) {$j(\mb{p})$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.5,0) -- (0.5,2.2);
	\node [above] at (0.5,2.2) {$\gq(\mb{p})$};
	\draw [fill=black] (0.5,2) circle [radius = .5pt];
	\node [left] at (0.5,2) {$0$};
	\draw [fill=black] (0.5,0) circle [radius = .5pt];
	\node [left] at (0.5,0) {$-1$};
	\draw [fill=black] (0.5,1) circle [radius = .5pt];
	\node [left] at (0.5,1) {$-1/2$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %j=0 line
	\draw [thin,dotted] (2,2) -- (2,0); %j=1/2 line
	\draw [thin,dotted] (3,2) -- (3,0); %j=1 line
	\draw [thin,dotted] (4,2) -- (4,0); %j = n/(n+1) line
	
	%shade interior
	%\path [fill=lightgray, opacity = 0.3] (P00)--(P01)--(P11)--(P10)--(P2)--(P00);
	\path [fill=lightgray, opacity = 0.8] (1,0)--(Y)--(4,2)--(1,2)--(1,0);
	
	%interval of non-compatible wellposedness
	\draw [thick,dashed] (Y) -- (3,0);
	
	%intervals
	\draw [thick] (1,0) -- (1,2);
	\draw [thick] (1,0) -- (Y);
	\draw [thick] (1,2) -- (4,2);

	%X
	\draw [fill=white] (X) circle [radius = .75pt];
	\node [left] at (X) {$\mb{x}_{-k}$};
	
	\draw [fill=white] (Y) circle [radius = .75pt];
	\node [below] at (Y) {$(\frac{\gp}{\gp - 2\arctan(-k)},-1)$};
	\draw [fill=white] (R01) circle [radius = .75pt];
	%\node [above] at (R01) {$(1/2,0)$};
	\draw [fill=black] (R10) circle [radius = .75pt];
	\draw [fill=white] (R11) circle [radius = .75pt];
	\draw [fill=white] (1,2) circle [radius = .75pt];
	%\node [below] at (R11) {$(1,-1)$};
	%\draw [fill=white] (R2) circle [radius = .75pt];
	%\node [above] at (R2) {$(0,-1+\ga^\sharp)$};
	%\draw [fill=white] (R22) circle [radius = .75pt];
	%\node [right] at (R22) {$(1,-\ga^\sharp)$};	
	
\end{tikzpicture}
\end{center}
\end{figure}

==> diagram-rosen3.tex <==
\begin{figure}
\caption{A \emph{conjectural} extrapolation of Figure \ref{fig:rosen1}. Two disjoint mutual well-posedness classes for $(R_\mb{H})_{A_k}^\mb{p}$, with $k < 0$. Again, the region $j(\mb{p}) > 1$ is not to scale.}\label{fig:rosen3}
\begin{center}
\begin{tikzpicture}[scale=2.5]
	%\draw [help lines] (0,0) grid (4,2);

	%\newcommand*{\reg}{0.6}%intermediate regularity s_0 to show (modulus)

	%DB interval endpoints, can be tweaked to personal preference
	\coordinate (P00) at (1,2);
	\coordinate (P01) at (4,2);
	\coordinate (P10) at (1,0);
	\coordinate (P11) at (3,0);
	
	\coordinate (R00) at (2.9,2);
	\coordinate (R01) at (4,2);
	\coordinate (R10) at (1,0);
	\coordinate (R11) at (3,0);
	\coordinate (X) at (1,0.8);
	%\coordinate (R22) at (3,1.75);

	%\draw [thin] (1,2) -- (4,2); %s=0 axis
	%\draw [thin] (1,0) -- (4,0); %s=-1 axis
	
	%1/p axis with labels
	\draw [thick,->] (1,-0.5) -- (4.2,-0.5);
	\draw [fill=black] (2,-0.5) circle [radius = .5pt];
	\node [below] at (2,-0.5) {$\frac{1}{2}$};
	\draw [fill=black] (3,-0.5) circle [radius = .5pt];
	\node [below] at (3,-0.5) {$1$};
	\draw [fill=black] (4,-0.5) circle [radius = .5pt];
	\node [below] at (4,-0.5) {$2$};
	\node [right] at (4.2,-0.5) {$j(\mb{p})$};
	\draw [fill=black] (1,-0.5) circle [radius = .5pt];
	\node [below] at (1,-0.5) {$0$};
	
	%s axis with labels
	\draw [thick,->] (0.5,0) -- (0.5,2.2);
	\node [above] at (0.5,2.2) {$\gq(\mb{p})$};
	\draw [fill=black] (0.5,2) circle [radius = .5pt];
	\node [left] at (0.5,2) {$0$};
	\draw [fill=black] (0.5,0) circle [radius = .5pt];
	\node [left] at (0.5,0) {$-1$};
	\draw [fill=black] (0.5,1) circle [radius = .5pt];
	\node [left] at (0.5,1) {$-1/2$};

	%vertical lines
	\draw [thin,dotted] (1,2) -- (1,0); %j=0 line
	\draw [thin,dotted] (2,2) -- (2,0); %j=1/2 line
	\draw [thin,dotted] (3,2) -- (3,0); %j=1 line
	\draw [thin,dotted] (4,2) -- (4,0); %j = n/(n+1) line
	
	%shade interior
	%\path [fill=lightgray, opacity = 0.3] (P00)--(P01)--(P11)--(P10)--(P2)--(P00);
	\path [fill=lightgray, opacity = 0.8] (R00)--(R01)--(R11)--(R10)--(X)--(R00);
	
	%interval of non-compatible wellposedness
	\draw [thick,dashed] (1,2) -- (R00);
	
	%intervals
	\draw [thick] (R10) -- (X);
	\draw [thick] (R10) -- (R11);
	\draw [thick] (R00) -- (R01);

	%X
	\draw [fill=white] (X) circle [radius = .75pt];
	\node [left] at (X) {$\mb{x}_{-k}^\heartsuit$};
	
	\draw [fill=white] (R00) circle [radius = .75pt];
	\node [above] at (R00) {$(\frac{\gp}{2\arctan(-k)},1)$};
	\draw [fill=white] (R01) circle [radius = .75pt];
	%\node [above] at (R01) {$(1/2,0)$};
	\draw [fill=black] (R10) circle [radius = .75pt];
	\draw [fill=white] (R11) circle [radius = .75pt];
	\draw [fill=white] (1,2) circle [radius = .75pt];
	%\node [below] at (R11) {$(1,-1)$};
	%\draw [fill=white] (R2) circle [radius = .75pt];
	%\node [above] at (R2) {$(0,-1+\ga^\sharp)$};
	%\draw [fill=white] (R22) circle [radius = .75pt];
	%\node [right] at (R22) {$(1,-\ga^\sharp)$};	
	
	%extrapolation
	\fill [lightgray, opacity= 0.3] (1,2) to[bend right] (R00) -- (1,2);
	\node [below] at (2,1.95) {?};
	
\end{tikzpicture}
\end{center}
\end{figure}
